Directional Smoothness and Gradient Methods: Convergence and Adaptivity

We develop new sub-optimality bounds for gradient descent (GD) that depend on the conditioning of the objective along the path of optimization rather than on global, worst-case constants. Key to our proofs is directional smoothness, a measure of gradient variation that we use to develop upper-bounds on the objective. Minimizing these upper-bounds requires solving implicit equations to obtain a sequence of strongly adapted step-sizes; we show that these equations are straightforward to solve for convex quadratics and lead to new guarantees for two classical step-sizes. For general functions, we prove that the Polyak step-size and normalized GD obtain fast, path-dependent rates despite using no knowledge of the directional smoothness. Experiments on logistic regression show our convergence guarantees are tighter than the classical theory based on $L$-smoothness.

==> figures/quadratic_bound.tex <==
%! TEX root = ../../main.tex
%% Illustration of step-sizes bound from Armijo line-search. 

\begin{tikzpicture}[
      declare function={
        objective(\x)=  (\x<=0) * pow(-\x, 3) / 2 + (\x>0) * pow(x, 2);
        upperBound(\x)=     6 * pow(\x + 2, 2) - 6 * (\x + 2) + 4; 
        locaUpperBound(\x)=     5 * pow(\x + 1.9, 2) - 6 * (\x + 1.9) + 3.5; 
      }
    ]
    \begin{axis}[
      width=0.9\textwidth,
      height=6cm,
      axis x line=none, axis y line=none,
      ymin=-3.25, ymax=6, ytick={-5,...,5}, ylabel=$y$,
      xmin=-3.5, xmax=1.5, xtick={-4,...,2}, xlabel=$x$,
    ]

    \addplot[name path=function, domain=-3.5:5.23, samples=200, objective, line width=2pt]{objective(x)};
    \addplot[name path=upperBound, domain=-3.5:7, samples=200, oracle, line width=2pt]{upperBound(x)};
    \addplot[name path=localUpperBound, domain=-3.5:7, samples=200, bound, line width=2pt]{locaUpperBound(x)};

    \node[label={195:$\xk$},circle,fill,inner sep=2pt] at (axis cs:-1.9, 3.5) {};
    \node[label={195:$\xkk$},circle,fill,inner sep=2pt] at (axis cs:-1.5, 1.6875) {};
    \node[label={90:$\xopt$},circle,fill,inner sep=2pt] at (axis cs:0,0) {};
    
    \node[label={180:$f(x)$}] at (axis cs:1.5,0.4) {};

    \draw [line width=2pt, style=dashed, color=black] (-2.4,1.675) -- (-1.5, 1.675);
    \draw [line width=2pt, style=dashed] (-2.4,3.5) -- (-1.9, 3.5);
    \draw [decorate, decoration={brace, amplitude=4pt}, line width=2pt] (-2.4,1.675) -- (-2.4,3.5) node [midway, anchor=east, xshift=-1mm, outer sep=1pt,font=\small]{Actual Progress};


    \draw [line width=2pt, style=dashed, color=black] (-0.5,2.4) -- (-1.5, 2.4);
    \draw [line width=2pt, style=dashed] (-1.1,3.5) -- (-0.5, 3.5);
    \draw [decorate, decoration={brace, amplitude=4pt, mirror}, line width=2pt] (-0.5, 2.4) -- (-0.5,3.5) node [midway, anchor=west, xshift=1mm, outer sep=1pt,font=\small]{\( L \)-Smooth};


    \draw [line width=2pt, style=dashed, color=purple] (0.5,1.9) -- (-1.06, 1.9);
    \draw [line width=2pt, style=dashed, color=purple] (-0.4,3.5) -- (0.5, 3.5);
    \draw [decorate, decoration={brace, amplitude=4pt, mirror}, line width=2pt] (0.5, 1.9) -- (0.5, 3.5) node [midway, anchor=west, xshift=1mm, outer sep=1pt,font=\small]{\( M_k \)-Smooth};
    \end{axis}
\end{tikzpicture} 

